Probability of Incipient Spanning Clusters in Critical Square Bond Percolation

The probability of simultaneous occurence of at least k spanning clusters has been studied by Monte Carlo simulations on the 2D square lattice at the bond percolation threshold $p_c=1/2$. It is found that the probability of k and more Incipient Spanning Clusters (ISC) has the values $P(k>1) \approx 0.00658(3)$ and $P(k>2) \approx 0.00000148(21)$ provided that the limit of these probabilities for infinite lattices exists. The probability $P(k>3)$ of more than three ISC could be estimated to be of the order of 10^{-11} and is beyond the possibility to compute a such value by nowdays computers. So, it is impossible to check in simulations the Aizenman law for the probabilities when $k>>1$. We have detected a single sample with 4 ISC in a total number of about 10^{10} samples investigated. The probability of single event is 1/10 for that number of samples.

==> Fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{6.4}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,154){\makebox(0,0)[r]{6.6}}
\put(1436.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,277){\makebox(0,0)[r]{6.8}}
\put(1436.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,400){\makebox(0,0)[r]{7.0}}
\put(1436.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,524){\makebox(0,0)[r]{7.2}}
\put(1436.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,647){\makebox(0,0)[r]{7.4}}
\put(1436.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,770){\makebox(0,0)[r]{7.6}}
\put(1436.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{7.8}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(135,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,5){\makebox(0,0){0.005}}
\put(513.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,5){\makebox(0,0){0.01}}
\put(906.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,5){\makebox(0,0){0.015}}
\put(1299.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
{\large
\put(100,950){\makebox(0,0){$P(k>1) \cdot 10^3$}}
\put(700,-25){\makebox(0,0){$1/L^2$}}
}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1348.0,802.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1338.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1338.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,444.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(655.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,307.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(306.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,182.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(197.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,178.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(187.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(187.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(139.0,150.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(129.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,142){\usebox{\plotpoint}}
\multiput(120,142)(9.109,4.9725){144}{\usebox{\plotpoint}}
\put(1417,850){\usebox{\plotpoint}}
\end{picture}


==> Fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{1.0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{1.5}}
\put(1436.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{2.0}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{2.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{3.0}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{3.5}}
\put(1436.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{4.0}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(135,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,5){\makebox(0,0){0.005}}
\put(513.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(906,5){\makebox(0,0){0.01}}
\put(906.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,5){\makebox(0,0){0.015}}
\put(1299.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
{\large
\put(100,950){\makebox(0,0){$P(k>2)\cdot10^6$}}
\put(700,-25){\makebox(0,0){$1/L^2$}}
}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1348,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(207,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(139,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1348.0,767.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1338.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1338.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,387.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(655.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(655.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,252.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(417.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,243.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(306.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,154.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(197.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197.0,192.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(187.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(187.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(139.0,124.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(129.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,147){\usebox{\plotpoint}}
\multiput(120,142)(9.109,4.9725){144}{\usebox{\plotpoint}}
\put(1417,810){\usebox{\plotpoint}}
\end{picture}


==> Fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{1e-08}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,63.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,63.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,106.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,106.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,128.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,128.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,139){\makebox(0,0)[r]{1e-07}}
\put(1436.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,171.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{1e-06}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,322.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,354){\makebox(0,0)[r]{1e-05}}
\put(1436.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,452.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{1e-04}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,494.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,494.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,537.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{0.001}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,645.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,645.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{0.01}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,710.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,710.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,785){\makebox(0,0)[r]{0.1}}
\put(1436.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,883.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1446.0,883.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{1}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,5){\makebox(0,0){1}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,5){\makebox(0,0){3}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,5){\makebox(0,0){5}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,5){\makebox(0,0){7}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,5){\makebox(0,0){9}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
{\large
\put(100,950){\makebox(0,0){$\log\ P(k)$}}
\put(920,-10){\makebox(0,0){$k^2$}}
}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(254,872){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1322,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254.0,871.0){\usebox{\plotpoint}}
\put(244.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,872.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,592.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(644.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1322.0,134.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1312.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254,861){\makebox(0,0){$+$}}
\put(654,658){\makebox(0,0){$+$}}
\put(1322,265){\makebox(0,0){$+$}}
\put(254,861){\usebox{\plotpoint}}
\put(254,861){\usebox{\plotpoint}}
\put(244.00,861.00){\usebox{\plotpoint}}
\put(264,861){\usebox{\plotpoint}}
\put(244.00,861.00){\usebox{\plotpoint}}
\put(264,861){\usebox{\plotpoint}}
\put(654,658){\usebox{\plotpoint}}
\put(654,658){\usebox{\plotpoint}}
\put(644.00,658.00){\usebox{\plotpoint}}
\put(664,658){\usebox{\plotpoint}}
\put(644.00,658.00){\usebox{\plotpoint}}
\put(664,658){\usebox{\plotpoint}}
\put(1322.00,258.00){\usebox{\plotpoint}}
\put(1322,271){\usebox{\plotpoint}}
\put(1312.00,258.00){\usebox{\plotpoint}}
\put(1332,258){\usebox{\plotpoint}}
\put(1312.00,271.00){\usebox{\plotpoint}}
\put(1332,271){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(220.00,891.09)(0.751,-0.500){1549}{\rule{1.402pt}{0.120pt}}
\multiput(220.00,891.34)(1166.090,-778.000){2}{\rule{0.701pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(212,893)(18.071,-10.210){66}{\usebox{\plotpoint}}
\put(1389,228){\usebox{\plotpoint}}
\end{picture}


==> Fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0.1}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,280){\makebox(0,0)[r]{0.2}}
\put(1436.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,426){\makebox(0,0)[r]{0.3}}
\put(1436.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,529){\makebox(0,0)[r]{0.4}}
\put(1436.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,610){\makebox(0,0)[r]{0.5}}
\put(1436.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,675){\makebox(0,0)[r]{0.6}}
\put(1436.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,731){\makebox(0,0)[r]{0.7}}
\put(1436.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,779){\makebox(0,0)[r]{0.8}}
\put(1436.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{0.9}}
\put(1436.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,859){\makebox(0,0)[r]{1.0}}
\put(1436.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(383.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383,5){\makebox(0,0){10}}
\put(383.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,5){\makebox(0,0){20}}
\put(741.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,5){\makebox(0,0){30}}
\put(950.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098,5){\makebox(0,0){40}}
\put(1098.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1214,5){\makebox(0,0){50}}
\put(1214.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,5){\makebox(0,0){60}}
\put(1308.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1387,5){\makebox(0,0){70}}
\put(1387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1456,5){\makebox(0,0){80}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
{\large
\put(100,950){\makebox(0,0){$<s>$}}
\put(845,-15){\makebox(0,0){$L$}}
\put(850,840){\makebox(0,0)[l]{$P(k>0)$}}
\put(850,532){\makebox(0,0)[l]{$P(k>1)$}}
\put(850,280){\makebox(0,0)[l]{$P(k>2)$}}
}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(268,838){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(478,821){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(983,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1341,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,821.0){\usebox{\plotpoint}}
\put(468.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(468.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,810.0){\usebox{\plotpoint}}
\put(616.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(616.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741,802){\usebox{\plotpoint}}
\put(731.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,786.0){\usebox{\plotpoint}}
\put(940.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983,784){\usebox{\plotpoint}}
\put(973.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341,759){\usebox{\plotpoint}}
\put(1331.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268,397){\makebox(0,0){$+$}}
\put(478,379){\makebox(0,0){$+$}}
\put(626,371){\makebox(0,0){$+$}}
\put(741,363){\makebox(0,0){$+$}}
\put(950,346){\makebox(0,0){$+$}}
\put(983,346){\makebox(0,0){$+$}}
\put(1341,318){\makebox(0,0){$+$}}
\multiput(268,377)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(268,417){\usebox{\plotpoint}}
\put(258.00,377.00){\usebox{\plotpoint}}
\put(278,377){\usebox{\plotpoint}}
\put(258.00,417.00){\usebox{\plotpoint}}
\put(278,417){\usebox{\plotpoint}}
\put(478.00,369.00){\usebox{\plotpoint}}
\put(478,388){\usebox{\plotpoint}}
\put(468.00,369.00){\usebox{\plotpoint}}
\put(488,369){\usebox{\plotpoint}}
\put(468.00,388.00){\usebox{\plotpoint}}
\put(488,388){\usebox{\plotpoint}}
\put(626.00,366.00){\usebox{\plotpoint}}
\put(626,377){\usebox{\plotpoint}}
\put(616.00,366.00){\usebox{\plotpoint}}
\put(636,366){\usebox{\plotpoint}}
\put(616.00,377.00){\usebox{\plotpoint}}
\put(636,377){\usebox{\plotpoint}}
\put(741.00,359.00){\usebox{\plotpoint}}
\put(741,366){\usebox{\plotpoint}}
\put(731.00,359.00){\usebox{\plotpoint}}
\put(751,359){\usebox{\plotpoint}}
\put(731.00,366.00){\usebox{\plotpoint}}
\put(751,366){\usebox{\plotpoint}}
\put(950.00,344.00){\usebox{\plotpoint}}
\put(950,348){\usebox{\plotpoint}}
\put(940.00,344.00){\usebox{\plotpoint}}
\put(960,344){\usebox{\plotpoint}}
\put(940.00,348.00){\usebox{\plotpoint}}
\put(960,348){\usebox{\plotpoint}}
\put(983.00,344.00){\usebox{\plotpoint}}
\put(983,347){\usebox{\plotpoint}}
\put(973.00,344.00){\usebox{\plotpoint}}
\put(993,344){\usebox{\plotpoint}}
\put(973.00,347.00){\usebox{\plotpoint}}
\put(993,347){\usebox{\plotpoint}}
\put(1341.00,317.00){\usebox{\plotpoint}}
\put(1341,318){\usebox{\plotpoint}}
\put(1331.00,317.00){\usebox{\plotpoint}}
\put(1351,317){\usebox{\plotpoint}}
\put(1331.00,318.00){\usebox{\plotpoint}}
\put(1351,318){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(268,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(478,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,477){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(983,460){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1341,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268.0,508.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(258.0,508.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(258.0,512.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(478.0,494.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(468.0,494.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(468.0,498.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(626.0,479.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(616.0,479.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(616.0,491.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(741.0,467.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(731.0,467.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(731.0,488.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(950.0,456.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(940.0,456.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(940.0,469.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(983.0,454.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(973.0,454.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(973.0,467.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1341.0,435.0){\usebox{\plotpoint}}
\put(1331.0,435.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1331.0,436.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(120,520)(20.706,-1.438){62}{\usebox{\plotpoint}}
\put(1387,432){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\multiput(120.00,404.26)(6.920,-0.500){174}{\rule{16.826pt}{0.120pt}}
\multiput(120.00,404.51)(1232.077,-92.000){2}{\rule{8.413pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,849){\usebox{\plotpoint}}
\multiput(120,849)(41.400,-3.039){31}{\usebox{\plotpoint}}
\put(1387,756){\usebox{\plotpoint}}
\end{picture}

